Universality of Magic in Local Quantum Field Theory

We show that no stabilizer state in a discrete realization of a local quantum field theory can flow in the continuum to the vacuum or to any state that resembles the vacuum at short distances. The argument rests on the fact that the entanglement spectrum is flat for stabilizer states but non-flat for cyclic and separating states in a local QFT as a consequence of the type III$_1$ nature of the von Neumann algebras associated with arbitrary subregions. Our result implies that simulating physically relevant QFT states necessarily requires quantum resources beyond stabilizer states and Clifford operations. We comment on the implications for holography.

==> bloch.tex <==

\tdplotsetmaincoords{65}{130}
\begin{tikzpicture}[tdplot_main_coords, scale=3,
    >=Latex,
    line cap=round,
    line join=round,
    every node/.style={font=\small}
]

  % Esfera
  \fill[blue!10] (0,0) circle (1cm);
  % Ejes
  \draw[very thick,->] (-1.5,0,0)--(1.6,0,0) node[below]{$x$};
  \draw[very thick,->] (0,-1.4,0)--(0,1.5,0) node[right]{$y$};
  \draw[very thick,->] (0,0,-1.25)--(0,0,1.25) node[above]{$z$};
  % Meridianos punteados
  \draw[gray,dashed] (0,0,0) circle (1);
  \tdplotsetrotatedcoords{0}{90}{90};
  \draw[gray,dashed,tdplot_rotated_coords] (0,0,0) circle (1);
  % Vértices del octaedro
  \coordinate (Xp) at (1,0,0); \coordinate (Xm) at (-1,0,0);
  \coordinate (Yp) at (0,1,0); \coordinate (Ym) at (0,-1,0);
  \coordinate (Zp) at (0,0,1); \coordinate (Zm) at (0,0,-1);
  % Interior y aristas del octaedro
  %\fill[blue!10] (Xp) -- (Yp) -- (Xm) -- (Ym) -- cycle;
  \draw[very thick,blue!70!black] (Zp)--(Xp)--(Yp)--(Xm)--(Ym)--cycle;
  \draw[very thick,blue!70!black] (Zp)--(Xp)--(Zm)--(Yp);
  \draw[very thick,blue!70!black] (Zp)--(Yp)--(Zm)--(Xm);
  \draw[very thick,blue!70!black] (Zp)--(Xm);
  \draw[very thick,blue!70!black] (Zp)--(Ym);
  \draw[very thick,blue!70!black] (Zm)--(Xp) (Zm)--(Yp) (Zm)--(Xm) (Zm)--(Ym);
  \draw[very thick,blue!70!black] (Ym)--(Xp);
  % Puntos etiquetados
  \begin{scope}[tdplot_screen_coords]
  \filldraw[red!70!black] (Zp) circle (0.04);
  \filldraw[red!70!black] (Zm) circle (0.04); 
  \filldraw[red!70!black] (Xp) circle (0.04); 
  \filldraw[red!70!black] (Xm) circle (0.04);
  \filldraw[red!70!black] (Yp) circle (0.04);
  \filldraw[red!70!black] (Ym) circle (0.04);
  \end{scope}
\node[red!70!black] at (0,0.2,1.05){$|0\rangle$};
\node[red!70!black] at (0,0.2,-0.95){$|1\rangle$};
\node[red!70!black] at (1,0,-0.15){$|+\rangle$};
\node[red!70!black] at (-1,0,0.15){$|-\rangle$}; 
\node[red!70!black] at (0,1,-0.15){$|i+\rangle$}; 
\node[red!70!black] at (0,-1,0.15){$|i-\rangle$}; 
\end{tikzpicture}


==> disjoint.tex <==
\begin{tikzpicture}[
    scale=0.95,
    >=Latex,
    line cap=round,
    line join=round,
    every node/.style={font=\small}
]

\draw[very thick,->] (-4,0) -- (4,0) node[right] {$x$};
\draw[very thick,->] (-4,-2) -- (-4,2) node[above] {$t$};

\fill[blue!10]
    (-3,0) -- (-2,1) -- (-1,0) -- (-2,-1) -- cycle;
\draw[very thick,blue!70!black]
    (-3,0) -- (-2,1) -- (-1,0) -- (-2,-1) -- cycle;
\draw[ultra thick,blue!70!black] (-3,0) -- (-1,0);
\node[blue!70!black,below] at (-2,0) {$A_1$};
\fill[black] (-2.95,0) circle (2pt);
\node[black,above] at (-2.95,0.15) {$u_1$};
\fill[black] (-1.05,0) circle (2pt);
\node[black,above] at (-1.05,0.15) {$v_1$};

\fill[red!10]
    (0.8,0) -- (2.1,1.3) -- (3.4,0)-- (2.1,-1.3)-- cycle;
\draw[very thick,red!70!black]
    (0.8,0) -- (2.1,1.3) -- (3.4,0)-- (2.1,-1.3)-- cycle;
\coordinate (B1) at (0.8,0);
\coordinate (B2) at (3.4,0);
\draw[ultra thick,red!70!black] (0.8,0) -- (B2);
\node[red!70!black,below] at (2.1,0) {$A_2$};
\fill[black] (0.85,0) circle (2pt);
\node[black,above] at (0.85,0.15) {$u_2$};
\fill[black] (3.35,0) circle (2pt);
\node[black,above] at (3.35,0.15) {$v_2$};


\draw[thick,black] (-2,-1.5) -- (-1,-1.5);
\draw[thick,black] (-2,-1.45) -- (-2,-1.55);
\draw[dotted,black] (-2,-1) -- (-2,-1.45);
\draw[thick,black] (-1,-1.45) -- (-1,-1.55);
\draw[dotted,black] (-1,-0) -- (-1,-1.45);
\draw[thick,black] (0.8,-1.5) -- (2.1,-1.5);
\draw[thick,black] (0.8,-1.45) -- (0.8,-1.55);
\draw[dotted,black] (0.8,0) -- (0.8,-1.45);
\draw[thick,black] (2.1,-1.45) -- (2.1,-1.55);
\draw[dotted,black] (2.1,-1.3) -- (2.1,-1.45);
\draw[thick,black] (-2,1.5) -- (2.1,1.5);
\draw[thick,black] (-2,1.45) -- (-2,1.55);
\draw[dotted,black] (-2,1) -- (-2,1.45);
\draw[thick,black] (2.1,1.45) -- (2.1,1.55);
\draw[dotted,black] (2.1,1.3) -- (2.1,1.45);
\node[black] at (-1.5,-1.7) {$r_1$};
\node[black] at (1.4,-1.7) {$r_2$};
\node[black] at (-0.4,1.7) {$l$};

\end{tikzpicture}

==> replicas.tex <==
\begin{tikzpicture}[scale=1.2,>=Stealth,thick]
%--- Upper left-----------------------
\draw[fill=blue!10, draw=black] (-3.3,0.7) -- (0.7,0.7) -- (1,2.2) -- (-3,2.2) -- cycle;
\draw[red, thick] (-2.1,1.5) -- (-0.2,1.5);
\node[red] at (-1,1.7){\small{$A^+$}};
\draw[blue, thick] (-2.1,1.4) -- (-0.2,1.4);
\node[blue] at (-1.0,1.23){\small{$A^-$}};




\begin{scope}[shift={(0,0.3)}]
\draw[fill=blue!10, draw=black] (-3.3,-1.3) -- (0.7,-1.3) -- (1,0.2) -- (-3,0.2) -- cycle;
\draw[blue, thick] (-2.1,-0.5) -- (-0.2,-0.5);
\node[blue] at (-1,-0.3){\small{$A^+$}};
\draw[teal, thick] (-2.1,-0.6) -- (-0.2,-0.6);
\node[teal] at (-1.0,-0.77){\small{$A^-$}};
\end{scope}


\begin{scope}[shift={(-5,-3.4)}]
\draw[fill=blue!10, draw=black] (1.7,0.7) -- (5.7,0.7) -- (6,2.2) -- (2,2.2) -- cycle;
\draw[teal, thick] (4.8,1.5) -- (2.9,1.5);
\node[teal] at (3.8,1.7){\small{$A^+$}};
\draw[red, thick] (4.8,1.4) -- (2.9,1.4);
\node[red] at (3.8,1.23){\small{$A^-$}};
\end{scope}

\draw[-,dotted,blue] (-0.6,1.4) to[bend left=30] (-0.6,0.6);
\draw[-,dotted,blue] (-0.6,0.6) to[bend right=30] (-0.6,-0.2);
\draw[-,dotted,teal] (-0.6,-0.3) to[bend left=30] (-0.6,-1.1);
\draw[-,dotted,teal] (-0.6,-1.1) to[bend right=30] (-0.6,-1.9);
\draw[-,dotted,red] (0.2,-2) to[bend left=90] (-0.6,-2);
\draw[-,dotted,red] (0.2,1.5) to[bend right=90] (-0.6,1.5);
\draw[-,dotted,red] (0.2,1.5) to[bend left=20] (0.2,-0.35);
\draw[-,dotted,red] (0.2,-0.35) to[bend right=20] (0.2,-2);

\end{tikzpicture}

==> rindler.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line cap=round,
    line join=round,
    >=Latex,
    scale=0.95,
    every node/.style={font=\small}
]

% Soft background for the wedge
\fill[blue!10] (0,0) -- (4.5,4.5) -- (4.5,-4.5) -- cycle;
% Axes
\draw[very thick,->] (-0.4,0) -- (5,0) node[right] {$x$};
\draw[very thick,->] (0,-4.2) -- (0,4.2) node[above] {$t$};
% Light-cone boundaries (Rindler horizons)
\draw[very thick,blue!70!black] (0,0) -- (4.5,4.5);
\draw[very thick,blue!70!black] (0,0) -- (4.5,-4.5);
\draw[very thick,blue!70!black] (0,0) -- (4.5,0);
% Interior dashed rays (constant Rindler time lines)
\foreach \m in {-0.95,-0.65,-0.35,-0.15,0.15,0.35,0.65,0.95} {
  \draw[densely dashed,gray!99] (0,0) -- (4.45,{4.45*\m});
}


  \draw[densely dashed,red!70]
    plot[domain=-2.4:2.4,samples=140,smooth]
    ({0.8*cosh(\x)},{0.8*sinh(\x)});
  \draw[densely dashed,red!70]
    plot[domain=-1.7:1.7,samples=140,smooth]
    ({1.6*cosh(\x)},{1.6*sinh(\x)});
\draw[densely dashed,red!70]
    plot[domain=-1.25:1.25,samples=140,smooth]
    ({2.4*cosh(\x)},{2.4*sinh(\x)});
 \draw[densely dashed,red!70]
    plot[domain=-0.9:0.9,samples=140,smooth]
    ({3.2*cosh(\x)},{3.2*sinh(\x)});

% Origin
\fill (0,0) circle (1.3pt);
\node[below left] at (0,0) {$r=0$};

% Horizon labels
\node[rotate=45,anchor=south west] at (1.25,1.25) {$\eta=\infty$};
\node[rotate=-45,anchor=north west] at (1.25,-1.25) {$\eta=-\infty$};
\node[rotate=19,anchor=north west,gray!99] at (2.7,1.4) {$\eta=\text{const.}$};
\node[rotate=60,anchor=north west,red!70] at (2.2,1.2) {$r=\text{const.}$};

% A label for constant-rho curves
% Arrow and wedge label
\node[ultra thick,blue!70!black]  at (3.5,-0.3) {$A$};


\end{tikzpicture}
